Real time simulations of high energy nuclear collisions

We discuss real time simulations of high energy nuclear collisions in a classical effective theory of QCD at small x. At high transverse momenta, our results match the lowest order predictions of pQCD based mini-jet calculations. We discuss novel non-perturbative behaviour of the small x modes seen at small transverse momenta.

==> (inline-0) <==
\begin{picture}(1350,900)(0,0)
\begin{Large}
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,163){\makebox(0,0)[r]{0}}
\put(1310.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,818){\makebox(0,0)[r]{1}}
\put(1310.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,122){\makebox(0,0){0}}
\put(141.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,122){\makebox(0,0){0.5}}
\put(379.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(617.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(617,122){\makebox(0,0){1}}
\put(617.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,122){\makebox(0,0){1.5}}
\put(854.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,122){\makebox(0,0){2}}
\put(1092.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330,122){\makebox(0,0){2.5}}
\put(1330.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,163.0){\rule[-0.200pt]{286.430pt}{0.400pt}}
\put(1330.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(141.0,859.0){\rule[-0.200pt]{286.430pt}{0.400pt}}
\put(41,511){\makebox(0,0){${{\langle |A_\perp(\tau)|^2\rangle}\over{{\langle |A_\perp(0)|^2\rangle}}}$}}
\put(735,61){\makebox(0,0){$\tau$}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(141.0,777.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(131.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,616.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(165.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(165.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,313.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(200.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244,165){\usebox{\plotpoint}}
\put(234.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,211.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(269.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(313.0,262.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(303.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(348.0,218.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(338.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(382,165){\usebox{\plotpoint}}
\put(372.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(451.0,217.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(441.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,199.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(476.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520,166){\usebox{\plotpoint}}
\put(510.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,174.0){\usebox{\plotpoint}}
\put(545.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(545.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(589.0,199.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(579.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(579.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,191.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(614.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(614.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,166.0){\usebox{\plotpoint}}
\put(648.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(693.0,169.0){\usebox{\plotpoint}}
\put(683.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(683.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,189.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(717.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(762.0,187.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(752.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,167.0){\usebox{\plotpoint}}
\put(786.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(786.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,166.0){\usebox{\plotpoint}}
\put(821.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(855.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(855.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(900.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(890.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(934,168){\usebox{\plotpoint}}
\put(924.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(969,165){\usebox{\plotpoint}}
\put(959.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(959.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1003.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(993.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(993.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1038.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1028.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,168.0){\usebox{\plotpoint}}
\put(1062.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1106,164){\usebox{\plotpoint}}
\put(1096.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1096.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1141.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1131.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1131.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1175.0,179.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1165.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210.0,169.0){\usebox{\plotpoint}}
\put(1200.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,163.0){\usebox{\plotpoint}}
\put(1234.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1234.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1269.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1303.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(175,646){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(210,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(279,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,193){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(762,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(796,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(831,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(900,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(934,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(969,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1003,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1072,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1106,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1141,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1303.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(141,818){\usebox{\plotpoint}}
\put(142,815.84){\rule{0.241pt}{0.800pt}}
\multiput(142.00,816.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(141.0,818.0){\usebox{\plotpoint}}
\put(144,814.84){\rule{0.241pt}{0.800pt}}
\multiput(144.00,815.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(145,813.84){\rule{0.241pt}{0.800pt}}
\multiput(145.00,814.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(143.0,817.0){\usebox{\plotpoint}}
\put(144.84,811){\rule{0.800pt}{0.482pt}}
\multiput(144.34,812.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(145.84,809){\rule{0.800pt}{0.482pt}}
\multiput(145.34,810.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(146.84,807){\rule{0.800pt}{0.482pt}}
\multiput(146.34,808.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(147.84,805){\rule{0.800pt}{0.482pt}}
\multiput(147.34,806.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(148.84,802){\rule{0.800pt}{0.723pt}}
\multiput(148.34,803.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(149.84,799){\rule{0.800pt}{0.723pt}}
\multiput(149.34,800.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(150.84,796){\rule{0.800pt}{0.723pt}}
\multiput(150.34,797.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(151.84,793){\rule{0.800pt}{0.723pt}}
\multiput(151.34,794.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(152.84,789){\rule{0.800pt}{0.964pt}}
\multiput(152.34,791.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(146.0,813.0){\usebox{\plotpoint}}
\put(153.84,781){\rule{0.800pt}{0.964pt}}
\multiput(153.34,783.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(154.84,776){\rule{0.800pt}{1.204pt}}
\multiput(154.34,778.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(155.84,772){\rule{0.800pt}{0.964pt}}
\multiput(155.34,774.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(156.84,767){\rule{0.800pt}{1.204pt}}
\multiput(156.34,769.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(157.84,762){\rule{0.800pt}{1.204pt}}
\multiput(157.34,764.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(158.84,757){\rule{0.800pt}{1.204pt}}
\multiput(158.34,759.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(159.84,751){\rule{0.800pt}{1.445pt}}
\multiput(159.34,754.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(160.84,746){\rule{0.800pt}{1.204pt}}
\multiput(160.34,748.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(161.84,740){\rule{0.800pt}{1.445pt}}
\multiput(161.34,743.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(155.0,785.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(162.84,727){\rule{0.800pt}{1.686pt}}
\multiput(162.34,730.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(163.84,721){\rule{0.800pt}{1.445pt}}
\multiput(163.34,724.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(164.84,714){\rule{0.800pt}{1.686pt}}
\multiput(164.34,717.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(165.84,708){\rule{0.800pt}{1.445pt}}
\multiput(165.34,711.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(166.84,701){\rule{0.800pt}{1.686pt}}
\multiput(166.34,704.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(167.84,694){\rule{0.800pt}{1.686pt}}
\multiput(167.34,697.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(168.84,686){\rule{0.800pt}{1.927pt}}
\multiput(168.34,690.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(169.84,679){\rule{0.800pt}{1.686pt}}
\multiput(169.34,682.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(170.84,671){\rule{0.800pt}{1.927pt}}
\multiput(170.34,675.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(164.0,734.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(171.84,656){\rule{0.800pt}{1.927pt}}
\multiput(171.34,660.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(172.84,648){\rule{0.800pt}{1.927pt}}
\multiput(172.34,652.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(173.84,640){\rule{0.800pt}{1.927pt}}
\multiput(173.34,644.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(174.84,632){\rule{0.800pt}{1.927pt}}
\multiput(174.34,636.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(175.84,624){\rule{0.800pt}{1.927pt}}
\multiput(175.34,628.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(176.84,615){\rule{0.800pt}{2.168pt}}
\multiput(176.34,619.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(177.84,607){\rule{0.800pt}{1.927pt}}
\multiput(177.34,611.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(178.84,599){\rule{0.800pt}{1.927pt}}
\multiput(178.34,603.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(179.84,590){\rule{0.800pt}{2.168pt}}
\multiput(179.34,594.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(173.0,664.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(180.84,573){\rule{0.800pt}{1.927pt}}
\multiput(180.34,577.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(181.84,564){\rule{0.800pt}{2.168pt}}
\multiput(181.34,568.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(182.84,555){\rule{0.800pt}{2.168pt}}
\multiput(182.34,559.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(183.84,546){\rule{0.800pt}{2.168pt}}
\multiput(183.34,550.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(184.84,538){\rule{0.800pt}{1.927pt}}
\multiput(184.34,542.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(185.84,529){\rule{0.800pt}{2.168pt}}
\multiput(185.34,533.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(186.84,520){\rule{0.800pt}{2.168pt}}
\multiput(186.34,524.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(187.84,511){\rule{0.800pt}{2.168pt}}
\multiput(187.34,515.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(188.84,502){\rule{0.800pt}{2.168pt}}
\multiput(188.34,506.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(182.0,581.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(189.84,484){\rule{0.800pt}{2.168pt}}
\multiput(189.34,488.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(190.84,476){\rule{0.800pt}{1.927pt}}
\multiput(190.34,480.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(191.84,467){\rule{0.800pt}{2.168pt}}
\multiput(191.34,471.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(192.84,458){\rule{0.800pt}{2.168pt}}
\multiput(192.34,462.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(193.84,449){\rule{0.800pt}{2.168pt}}
\multiput(193.34,453.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(194.84,441){\rule{0.800pt}{1.927pt}}
\multiput(194.34,445.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(195.84,432){\rule{0.800pt}{2.168pt}}
\multiput(195.34,436.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(196.84,423){\rule{0.800pt}{2.168pt}}
\multiput(196.34,427.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(197.84,415){\rule{0.800pt}{1.927pt}}
\multiput(197.34,419.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(191.0,493.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(198.84,398){\rule{0.800pt}{1.927pt}}
\multiput(198.34,402.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(199.84,390){\rule{0.800pt}{1.927pt}}
\multiput(199.34,394.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(200.84,381){\rule{0.800pt}{2.168pt}}
\multiput(200.34,385.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(201.84,373){\rule{0.800pt}{1.927pt}}
\multiput(201.34,377.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(202.84,365){\rule{0.800pt}{1.927pt}}
\multiput(202.34,369.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(203.84,358){\rule{0.800pt}{1.686pt}}
\multiput(203.34,361.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(204.84,350){\rule{0.800pt}{1.927pt}}
\multiput(204.34,354.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(205.84,342){\rule{0.800pt}{1.927pt}}
\multiput(205.34,346.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(206.84,335){\rule{0.800pt}{1.686pt}}
\multiput(206.34,338.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(207.84,327){\rule{0.800pt}{1.927pt}}
\multiput(207.34,331.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(200.0,406.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(208.84,313){\rule{0.800pt}{1.686pt}}
\multiput(208.34,316.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(209.84,306){\rule{0.800pt}{1.686pt}}
\multiput(209.34,309.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(210.84,299){\rule{0.800pt}{1.686pt}}
\multiput(210.34,302.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(211.84,292){\rule{0.800pt}{1.686pt}}
\multiput(211.34,295.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(212.84,285){\rule{0.800pt}{1.686pt}}
\multiput(212.34,288.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(213.84,279){\rule{0.800pt}{1.445pt}}
\multiput(213.34,282.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(214.84,273){\rule{0.800pt}{1.445pt}}
\multiput(214.34,276.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(215.84,267){\rule{0.800pt}{1.445pt}}
\multiput(215.34,270.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(216.84,261){\rule{0.800pt}{1.445pt}}
\multiput(216.34,264.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(210.0,320.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(217.84,249){\rule{0.800pt}{1.445pt}}
\multiput(217.34,252.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(218.84,244){\rule{0.800pt}{1.204pt}}
\multiput(218.34,246.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(219.84,239){\rule{0.800pt}{1.204pt}}
\multiput(219.34,241.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(220.84,234){\rule{0.800pt}{1.204pt}}
\multiput(220.34,236.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(221.84,229){\rule{0.800pt}{1.204pt}}
\multiput(221.34,231.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(222.84,224){\rule{0.800pt}{1.204pt}}
\multiput(222.34,226.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(223.84,219){\rule{0.800pt}{1.204pt}}
\multiput(223.34,221.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(224.84,215){\rule{0.800pt}{0.964pt}}
\multiput(224.34,217.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(225.84,211){\rule{0.800pt}{0.964pt}}
\multiput(225.34,213.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(219.0,255.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(226.84,203){\rule{0.800pt}{0.964pt}}
\multiput(226.34,205.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(227.84,199){\rule{0.800pt}{0.964pt}}
\multiput(227.34,201.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(228.84,196){\rule{0.800pt}{0.723pt}}
\multiput(228.34,197.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(229.84,193){\rule{0.800pt}{0.723pt}}
\multiput(229.34,194.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(230.84,189){\rule{0.800pt}{0.964pt}}
\multiput(230.34,191.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(231.84,186){\rule{0.800pt}{0.723pt}}
\multiput(231.34,187.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(232.84,184){\rule{0.800pt}{0.482pt}}
\multiput(232.34,185.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(233.84,181){\rule{0.800pt}{0.723pt}}
\multiput(233.34,182.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(234.84,179){\rule{0.800pt}{0.482pt}}
\multiput(234.34,180.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(228.0,207.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(235.84,175){\rule{0.800pt}{0.482pt}}
\multiput(235.34,176.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(236.84,173){\rule{0.800pt}{0.482pt}}
\multiput(236.34,174.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(237.84,171){\rule{0.800pt}{0.482pt}}
\multiput(237.34,172.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(238.84,169){\rule{0.800pt}{0.482pt}}
\multiput(238.34,170.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(241,166.84){\rule{0.241pt}{0.800pt}}
\multiput(241.00,167.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242,165.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,166.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243,164.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244,163.84){\rule{0.241pt}{0.800pt}}
\multiput(244.00,164.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(245,162.84){\rule{0.241pt}{0.800pt}}
\multiput(245.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(237.0,177.0){\usebox{\plotpoint}}
\put(246,164){\usebox{\plotpoint}}
\put(246,161.84){\rule{0.241pt}{0.800pt}}
\multiput(246.00,162.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(251,161.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,161.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(247.0,163.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(253,162.84){\rule{0.241pt}{0.800pt}}
\multiput(253.00,162.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252.0,164.0){\usebox{\plotpoint}}
\put(254.0,165.0){\usebox{\plotpoint}}
\put(255,164.84){\rule{0.241pt}{0.800pt}}
\multiput(255.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(256,165.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257,166.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258,167.84){\rule{0.241pt}{0.800pt}}
\multiput(258.00,167.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257.84,170){\rule{0.800pt}{0.482pt}}
\multiput(257.34,170.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(260,170.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,170.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(259.84,173){\rule{0.800pt}{0.482pt}}
\multiput(259.34,173.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(262,173.84){\rule{0.241pt}{0.800pt}}
\multiput(262.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(261.84,176){\rule{0.800pt}{0.482pt}}
\multiput(261.34,176.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(262.84,178){\rule{0.800pt}{0.482pt}}
\multiput(262.34,178.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(255.0,165.0){\usebox{\plotpoint}}
\put(265,180.84){\rule{0.241pt}{0.800pt}}
\multiput(265.00,180.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264.84,183){\rule{0.800pt}{0.482pt}}
\multiput(264.34,183.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(265.84,185){\rule{0.800pt}{0.482pt}}
\multiput(265.34,185.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(266.84,187){\rule{0.800pt}{0.482pt}}
\multiput(266.34,187.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(267.84,189){\rule{0.800pt}{0.723pt}}
\multiput(267.34,189.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(268.84,192){\rule{0.800pt}{0.482pt}}
\multiput(268.34,192.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(269.84,194){\rule{0.800pt}{0.482pt}}
\multiput(269.34,194.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(270.84,196){\rule{0.800pt}{0.482pt}}
\multiput(270.34,196.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(271.84,198){\rule{0.800pt}{0.482pt}}
\multiput(271.34,198.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(265.0,180.0){\usebox{\plotpoint}}
\put(272.84,203){\rule{0.800pt}{0.482pt}}
\multiput(272.34,203.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(273.84,205){\rule{0.800pt}{0.482pt}}
\multiput(273.34,205.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(274.84,207){\rule{0.800pt}{0.723pt}}
\multiput(274.34,207.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(275.84,210){\rule{0.800pt}{0.482pt}}
\multiput(275.34,210.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(276.84,212){\rule{0.800pt}{0.482pt}}
\multiput(276.34,212.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(277.84,214){\rule{0.800pt}{0.723pt}}
\multiput(277.34,214.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(278.84,217){\rule{0.800pt}{0.482pt}}
\multiput(278.34,217.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(279.84,219){\rule{0.800pt}{0.482pt}}
\multiput(279.34,219.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(280.84,221){\rule{0.800pt}{0.482pt}}
\multiput(280.34,221.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(274.0,200.0){\usebox{\plotpoint}}
\put(281.84,226){\rule{0.800pt}{0.482pt}}
\multiput(281.34,226.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(282.84,228){\rule{0.800pt}{0.482pt}}
\multiput(282.34,228.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(283.84,230){\rule{0.800pt}{0.482pt}}
\multiput(283.34,230.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(284.84,232){\rule{0.800pt}{0.482pt}}
\multiput(284.34,232.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(285.84,234){\rule{0.800pt}{0.723pt}}
\multiput(285.34,234.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(286.84,237){\rule{0.800pt}{0.482pt}}
\multiput(286.34,237.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(287.84,239){\rule{0.800pt}{0.482pt}}
\multiput(287.34,239.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(288.84,241){\rule{0.800pt}{0.482pt}}
\multiput(288.34,241.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(289.84,243){\rule{0.800pt}{0.482pt}}
\multiput(289.34,243.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(283.0,223.0){\usebox{\plotpoint}}
\put(290.84,246){\rule{0.800pt}{0.482pt}}
\multiput(290.34,246.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(291.84,248){\rule{0.800pt}{0.482pt}}
\multiput(291.34,248.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(292.84,250){\rule{0.800pt}{0.482pt}}
\multiput(292.34,250.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(295,250.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,250.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(294.84,253){\rule{0.800pt}{0.482pt}}
\multiput(294.34,253.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(297,253.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296.84,256){\rule{0.800pt}{0.482pt}}
\multiput(296.34,256.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(299,256.84){\rule{0.241pt}{0.800pt}}
\multiput(299.00,256.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(300,257.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,257.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292.0,245.0){\usebox{\plotpoint}}
\put(301,259.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,259.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(300.84,262){\rule{0.800pt}{0.482pt}}
\multiput(300.34,262.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(301.0,260.0){\usebox{\plotpoint}}
\put(304,262.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,262.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305,263.84){\rule{0.241pt}{0.800pt}}
\multiput(305.00,263.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(306,264.84){\rule{0.241pt}{0.800pt}}
\multiput(306.00,264.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(303.0,264.0){\usebox{\plotpoint}}
\put(308,265.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,265.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307.0,267.0){\usebox{\plotpoint}}
\put(309.0,268.0){\usebox{\plotpoint}}
\put(310.0,268.0){\usebox{\plotpoint}}
\put(317,266.84){\rule{0.241pt}{0.800pt}}
\multiput(317.00,267.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310.0,269.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(318.0,268.0){\usebox{\plotpoint}}
\put(319.0,267.0){\usebox{\plotpoint}}
\put(320,264.84){\rule{0.241pt}{0.800pt}}
\multiput(320.00,265.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319.0,267.0){\usebox{\plotpoint}}
\put(322,263.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,264.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323,262.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(324,261.84){\rule{0.241pt}{0.800pt}}
\multiput(324.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325,260.84){\rule{0.241pt}{0.800pt}}
\multiput(325.00,261.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(326,259.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,260.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(327,258.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,259.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(326.84,258){\rule{0.800pt}{0.482pt}}
\multiput(326.34,259.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(321.0,266.0){\usebox{\plotpoint}}
\put(329,254.84){\rule{0.241pt}{0.800pt}}
\multiput(329.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328.84,254){\rule{0.800pt}{0.482pt}}
\multiput(328.34,255.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(331,251.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(330.84,251){\rule{0.800pt}{0.482pt}}
\multiput(330.34,252.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(333,248.84){\rule{0.241pt}{0.800pt}}
\multiput(333.00,249.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332.84,248){\rule{0.800pt}{0.482pt}}
\multiput(332.34,249.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(335,245.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(334.84,245){\rule{0.800pt}{0.482pt}}
\multiput(334.34,246.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(335.84,243){\rule{0.800pt}{0.482pt}}
\multiput(335.34,244.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(329.0,257.0){\usebox{\plotpoint}}
\put(338,238.84){\rule{0.241pt}{0.800pt}}
\multiput(338.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337.84,238){\rule{0.800pt}{0.482pt}}
\multiput(337.34,239.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(338.84,236){\rule{0.800pt}{0.482pt}}
\multiput(338.34,237.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(339.84,234){\rule{0.800pt}{0.482pt}}
\multiput(339.34,235.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(340.84,232){\rule{0.800pt}{0.482pt}}
\multiput(340.34,233.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(341.84,230){\rule{0.800pt}{0.482pt}}
\multiput(341.34,231.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(342.84,228){\rule{0.800pt}{0.482pt}}
\multiput(342.34,229.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(343.84,226){\rule{0.800pt}{0.482pt}}
\multiput(343.34,227.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(344.84,224){\rule{0.800pt}{0.482pt}}
\multiput(344.34,225.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(338.0,241.0){\usebox{\plotpoint}}
\put(345.84,220){\rule{0.800pt}{0.482pt}}
\multiput(345.34,221.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(346.84,218){\rule{0.800pt}{0.482pt}}
\multiput(346.34,219.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(347.84,216){\rule{0.800pt}{0.482pt}}
\multiput(347.34,217.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(348.84,214){\rule{0.800pt}{0.482pt}}
\multiput(348.34,215.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(349.84,212){\rule{0.800pt}{0.482pt}}
\multiput(349.34,213.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(350.84,210){\rule{0.800pt}{0.482pt}}
\multiput(350.34,211.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(353,207.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,208.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(352.84,207){\rule{0.800pt}{0.482pt}}
\multiput(352.34,208.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(353.84,205){\rule{0.800pt}{0.482pt}}
\multiput(353.34,206.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(347.0,222.0){\usebox{\plotpoint}}
\put(354.84,201){\rule{0.800pt}{0.482pt}}
\multiput(354.34,202.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(355.84,199){\rule{0.800pt}{0.482pt}}
\multiput(355.34,200.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(356.84,197){\rule{0.800pt}{0.482pt}}
\multiput(356.34,198.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(357.84,195){\rule{0.800pt}{0.482pt}}
\multiput(357.34,196.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(360,192.84){\rule{0.241pt}{0.800pt}}
\multiput(360.00,193.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359.84,192){\rule{0.800pt}{0.482pt}}
\multiput(359.34,193.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(360.84,190){\rule{0.800pt}{0.482pt}}
\multiput(360.34,191.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(361.84,188){\rule{0.800pt}{0.482pt}}
\multiput(361.34,189.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(364,185.84){\rule{0.241pt}{0.800pt}}
\multiput(364.00,186.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356.0,203.0){\usebox{\plotpoint}}
\put(365,182.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,183.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.84,182){\rule{0.800pt}{0.482pt}}
\multiput(364.34,183.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(367,179.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,180.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366.84,179){\rule{0.800pt}{0.482pt}}
\multiput(366.34,180.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(369,176.84){\rule{0.241pt}{0.800pt}}
\multiput(369.00,177.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370,175.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,176.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(369.84,175){\rule{0.800pt}{0.482pt}}
\multiput(369.34,176.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(372,172.84){\rule{0.241pt}{0.800pt}}
\multiput(372.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373,171.84){\rule{0.241pt}{0.800pt}}
\multiput(373.00,172.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(365.0,185.0){\usebox{\plotpoint}}
\put(374,169.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,170.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(375,168.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,169.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376,167.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,168.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377,166.84){\rule{0.241pt}{0.800pt}}
\multiput(377.00,167.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378,165.84){\rule{0.241pt}{0.800pt}}
\multiput(378.00,166.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,172.0){\usebox{\plotpoint}}
\put(380,164.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(379.0,167.0){\usebox{\plotpoint}}
\put(382,163.84){\rule{0.241pt}{0.800pt}}
\multiput(382.00,164.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381.0,166.0){\usebox{\plotpoint}}
\put(383,165){\usebox{\plotpoint}}
\put(383,162.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385,161.84){\rule{0.241pt}{0.800pt}}
\multiput(385.00,162.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384.0,164.0){\usebox{\plotpoint}}
\put(393,161.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,161.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386.0,163.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(396,162.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,162.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394.0,164.0){\usebox{\plotpoint}}
\put(398,163.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,165.0){\usebox{\plotpoint}}
\put(400,164.84){\rule{0.241pt}{0.800pt}}
\multiput(400.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(401,165.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399.0,166.0){\usebox{\plotpoint}}
\put(402.0,168.0){\usebox{\plotpoint}}
\put(403,167.84){\rule{0.241pt}{0.800pt}}
\multiput(403.00,167.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(404,168.84){\rule{0.241pt}{0.800pt}}
\multiput(404.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(405,169.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(406,170.84){\rule{0.241pt}{0.800pt}}
\multiput(406.00,170.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(407,171.84){\rule{0.241pt}{0.800pt}}
\multiput(407.00,171.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408,172.84){\rule{0.241pt}{0.800pt}}
\multiput(408.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409,173.84){\rule{0.241pt}{0.800pt}}
\multiput(409.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(410,174.84){\rule{0.241pt}{0.800pt}}
\multiput(410.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402.0,169.0){\usebox{\plotpoint}}
\put(411,176.84){\rule{0.241pt}{0.800pt}}
\multiput(411.00,176.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(412,177.84){\rule{0.241pt}{0.800pt}}
\multiput(412.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413,178.84){\rule{0.241pt}{0.800pt}}
\multiput(413.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(414,179.84){\rule{0.241pt}{0.800pt}}
\multiput(414.00,179.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413.84,182){\rule{0.800pt}{0.482pt}}
\multiput(413.34,182.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416,182.84){\rule{0.241pt}{0.800pt}}
\multiput(416.00,182.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(417,183.84){\rule{0.241pt}{0.800pt}}
\multiput(417.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418,184.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,184.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(419,185.84){\rule{0.241pt}{0.800pt}}
\multiput(419.00,185.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(411.0,177.0){\usebox{\plotpoint}}
\put(420,188.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,188.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421,189.84){\rule{0.241pt}{0.800pt}}
\multiput(421.00,189.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(422,190.84){\rule{0.241pt}{0.800pt}}
\multiput(422.00,190.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421.84,193){\rule{0.800pt}{0.482pt}}
\multiput(421.34,193.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(424,193.84){\rule{0.241pt}{0.800pt}}
\multiput(424.00,193.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425,194.84){\rule{0.241pt}{0.800pt}}
\multiput(425.00,194.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426,195.84){\rule{0.241pt}{0.800pt}}
\multiput(426.00,195.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(427,196.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426.84,199){\rule{0.800pt}{0.482pt}}
\multiput(426.34,199.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(420.0,188.0){\usebox{\plotpoint}}
\put(429,200.84){\rule{0.241pt}{0.800pt}}
\multiput(429.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(430,201.84){\rule{0.241pt}{0.800pt}}
\multiput(430.00,201.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431,202.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,202.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(432,203.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,203.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433,204.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,204.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434,205.84){\rule{0.241pt}{0.800pt}}
\multiput(434.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(435,206.84){\rule{0.241pt}{0.800pt}}
\multiput(435.00,206.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(436,207.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,207.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437,208.84){\rule{0.241pt}{0.800pt}}
\multiput(437.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(429.0,201.0){\usebox{\plotpoint}}
\put(438,210.84){\rule{0.241pt}{0.800pt}}
\multiput(438.00,210.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439,211.84){\rule{0.241pt}{0.800pt}}
\multiput(439.00,211.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440,212.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(438.0,211.0){\usebox{\plotpoint}}
\put(442,213.84){\rule{0.241pt}{0.800pt}}
\multiput(442.00,213.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(443,214.84){\rule{0.241pt}{0.800pt}}
\multiput(443.00,214.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(444,215.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,215.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(441.0,215.0){\usebox{\plotpoint}}
\put(446,216.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,216.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(445.0,218.0){\usebox{\plotpoint}}
\put(447,219){\usebox{\plotpoint}}
\put(447,217.84){\rule{0.241pt}{0.800pt}}
\multiput(447.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(449,218.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,220.0){\usebox{\plotpoint}}
\put(453,219.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,219.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450.0,221.0){\usebox{\plotpoint}}
\put(461,219.84){\rule{0.241pt}{0.800pt}}
\multiput(461.00,220.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,222.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(464,218.84){\rule{0.241pt}{0.800pt}}
\multiput(464.00,219.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(462.0,221.0){\usebox{\plotpoint}}
\put(466,217.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,218.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(465.0,220.0){\usebox{\plotpoint}}
\put(468,216.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,217.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469,215.84){\rule{0.241pt}{0.800pt}}
\multiput(469.00,216.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467.0,219.0){\usebox{\plotpoint}}
\put(471,214.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,215.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(472,213.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,214.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(470.0,217.0){\usebox{\plotpoint}}
\put(474,212.84){\rule{0.241pt}{0.800pt}}
\multiput(474.00,213.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473.0,215.0){\usebox{\plotpoint}}
\put(475,210.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,211.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476,209.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,210.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477,208.84){\rule{0.241pt}{0.800pt}}
\multiput(477.00,209.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(478,207.84){\rule{0.241pt}{0.800pt}}
\multiput(478.00,208.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479,206.84){\rule{0.241pt}{0.800pt}}
\multiput(479.00,207.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.0,213.0){\usebox{\plotpoint}}
\put(481,205.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,206.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(480.84,205){\rule{0.800pt}{0.482pt}}
\multiput(480.34,206.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(483,202.84){\rule{0.241pt}{0.800pt}}
\multiput(483.00,203.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(480.0,208.0){\usebox{\plotpoint}}
\put(484,200.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,201.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485,199.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,200.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486,198.84){\rule{0.241pt}{0.800pt}}
\multiput(486.00,199.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(487,197.84){\rule{0.241pt}{0.800pt}}
\multiput(487.00,198.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488,196.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,197.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489,195.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,196.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490,194.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,195.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491,193.84){\rule{0.241pt}{0.800pt}}
\multiput(491.00,194.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490.84,193){\rule{0.800pt}{0.482pt}}
\multiput(490.34,194.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(484.0,203.0){\usebox{\plotpoint}}
\put(493,189.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,190.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494,188.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495,187.84){\rule{0.241pt}{0.800pt}}
\multiput(495.00,188.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(496,186.84){\rule{0.241pt}{0.800pt}}
\multiput(496.00,187.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497,185.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,186.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498,184.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,185.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.84,184){\rule{0.800pt}{0.482pt}}
\multiput(497.34,185.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(500,181.84){\rule{0.241pt}{0.800pt}}
\multiput(500.00,182.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501,180.84){\rule{0.241pt}{0.800pt}}
\multiput(501.00,181.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(493.0,192.0){\usebox{\plotpoint}}
\put(502,178.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,179.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503,177.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,178.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504,176.84){\rule{0.241pt}{0.800pt}}
\multiput(504.00,177.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(505,175.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,176.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506,174.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507,173.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,174.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,172.84){\rule{0.241pt}{0.800pt}}
\multiput(508.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(502.0,181.0){\usebox{\plotpoint}}
\put(510,171.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,172.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511,170.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,171.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(509.0,174.0){\usebox{\plotpoint}}
\put(512,168.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,169.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512.0,171.0){\usebox{\plotpoint}}
\put(514,167.84){\rule{0.241pt}{0.800pt}}
\multiput(514.00,168.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(515,166.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,167.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(513.0,170.0){\usebox{\plotpoint}}
\put(517,165.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,166.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516.0,168.0){\usebox{\plotpoint}}
\put(519,164.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.0,167.0){\usebox{\plotpoint}}
\put(520.0,166.0){\usebox{\plotpoint}}
\put(521.0,165.0){\usebox{\plotpoint}}
\put(522,162.84){\rule{0.241pt}{0.800pt}}
\multiput(522.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521.0,165.0){\usebox{\plotpoint}}
\put(526,161.84){\rule{0.241pt}{0.800pt}}
\multiput(526.00,162.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(523.0,164.0){\usebox{\plotpoint}}
\put(535,161.84){\rule{0.241pt}{0.800pt}}
\multiput(535.00,161.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(527.0,163.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(536.0,164.0){\usebox{\plotpoint}}
\put(539.0,164.0){\usebox{\plotpoint}}
\put(541,163.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539.0,165.0){\usebox{\plotpoint}}
\put(543,164.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542.0,166.0){\usebox{\plotpoint}}
\put(545,165.84){\rule{0.241pt}{0.800pt}}
\multiput(545.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544.0,167.0){\usebox{\plotpoint}}
\put(547,166.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(546.0,168.0){\usebox{\plotpoint}}
\put(548.0,169.0){\usebox{\plotpoint}}
\put(549,168.84){\rule{0.241pt}{0.800pt}}
\multiput(549.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(550,169.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548.0,170.0){\usebox{\plotpoint}}
\put(552,170.84){\rule{0.241pt}{0.800pt}}
\multiput(552.00,170.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(553,171.84){\rule{0.241pt}{0.800pt}}
\multiput(553.00,171.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551.0,172.0){\usebox{\plotpoint}}
\put(555,172.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556,173.84){\rule{0.241pt}{0.800pt}}
\multiput(556.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(554.0,174.0){\usebox{\plotpoint}}
\put(557,175.84){\rule{0.241pt}{0.800pt}}
\multiput(557.00,175.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(557.0,176.0){\usebox{\plotpoint}}
\put(559,176.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,176.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560,177.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561,178.84){\rule{0.241pt}{0.800pt}}
\multiput(561.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(562,179.84){\rule{0.241pt}{0.800pt}}
\multiput(562.00,179.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(563,180.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,180.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(558.0,178.0){\usebox{\plotpoint}}
\put(565,181.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,181.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564.0,183.0){\usebox{\plotpoint}}
\put(566,183.84){\rule{0.241pt}{0.800pt}}
\multiput(566.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(567,184.84){\rule{0.241pt}{0.800pt}}
\multiput(567.00,184.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568,185.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,185.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566.0,184.0){\usebox{\plotpoint}}
\put(570,186.84){\rule{0.241pt}{0.800pt}}
\multiput(570.00,186.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(571,187.84){\rule{0.241pt}{0.800pt}}
\multiput(571.00,187.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(572,188.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,188.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573,189.84){\rule{0.241pt}{0.800pt}}
\multiput(573.00,189.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569.0,188.0){\usebox{\plotpoint}}
\put(575,190.84){\rule{0.241pt}{0.800pt}}
\multiput(575.00,190.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574.0,192.0){\usebox{\plotpoint}}
\put(576,192.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,192.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(576.0,193.0){\usebox{\plotpoint}}
\put(578,193.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,193.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579,194.84){\rule{0.241pt}{0.800pt}}
\multiput(579.00,194.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(577.0,195.0){\usebox{\plotpoint}}
\put(581,195.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,195.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(580.0,197.0){\usebox{\plotpoint}}
\put(583,196.84){\rule{0.241pt}{0.800pt}}
\multiput(583.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(582.0,198.0){\usebox{\plotpoint}}
\put(584.0,199.0){\usebox{\plotpoint}}
\put(585.0,199.0){\usebox{\plotpoint}}
\put(586,198.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,198.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(585.0,200.0){\usebox{\plotpoint}}
\put(588,199.84){\rule{0.241pt}{0.800pt}}
\multiput(588.00,199.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(587.0,201.0){\usebox{\plotpoint}}
\put(591,200.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(589.0,202.0){\usebox{\plotpoint}}
\put(595,201.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,201.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592.0,203.0){\usebox{\plotpoint}}
\put(603,201.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,202.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,204.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(607,200.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,201.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604.0,203.0){\usebox{\plotpoint}}
\put(610,199.84){\rule{0.241pt}{0.800pt}}
\multiput(610.00,200.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608.0,202.0){\usebox{\plotpoint}}
\put(612,198.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,199.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(611.0,201.0){\usebox{\plotpoint}}
\put(614,197.84){\rule{0.241pt}{0.800pt}}
\multiput(614.00,198.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613.0,200.0){\usebox{\plotpoint}}
\put(616,196.84){\rule{0.241pt}{0.800pt}}
\multiput(616.00,197.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(615.0,199.0){\usebox{\plotpoint}}
\put(618,195.84){\rule{0.241pt}{0.800pt}}
\multiput(618.00,196.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(619,194.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,195.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617.0,198.0){\usebox{\plotpoint}}
\put(620.0,196.0){\usebox{\plotpoint}}
\put(621,192.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,193.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621.0,195.0){\usebox{\plotpoint}}
\put(623,191.84){\rule{0.241pt}{0.800pt}}
\multiput(623.00,192.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624,190.84){\rule{0.241pt}{0.800pt}}
\multiput(624.00,191.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622.0,194.0){\usebox{\plotpoint}}
\put(626,189.84){\rule{0.241pt}{0.800pt}}
\multiput(626.00,190.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627,188.84){\rule{0.241pt}{0.800pt}}
\multiput(627.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(628,187.84){\rule{0.241pt}{0.800pt}}
\multiput(628.00,188.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629,186.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,187.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(625.0,192.0){\usebox{\plotpoint}}
\put(630,188){\usebox{\plotpoint}}
\put(630,185.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,186.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631,184.84){\rule{0.241pt}{0.800pt}}
\multiput(631.00,185.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632,183.84){\rule{0.241pt}{0.800pt}}
\multiput(632.00,184.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(634,182.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,183.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635,181.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,182.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(636,180.84){\rule{0.241pt}{0.800pt}}
\multiput(636.00,181.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(637,179.84){\rule{0.241pt}{0.800pt}}
\multiput(637.00,180.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,185.0){\usebox{\plotpoint}}
\put(639,178.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,179.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638.0,181.0){\usebox{\plotpoint}}
\put(640,176.84){\rule{0.241pt}{0.800pt}}
\multiput(640.00,177.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640.0,179.0){\usebox{\plotpoint}}
\put(642,175.84){\rule{0.241pt}{0.800pt}}
\multiput(642.00,176.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(643,174.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644,173.84){\rule{0.241pt}{0.800pt}}
\multiput(644.00,174.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(641.0,178.0){\usebox{\plotpoint}}
\put(646,172.84){\rule{0.241pt}{0.800pt}}
\multiput(646.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(647,171.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,172.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(645.0,175.0){\usebox{\plotpoint}}
\put(648.0,173.0){\usebox{\plotpoint}}
\put(649,169.84){\rule{0.241pt}{0.800pt}}
\multiput(649.00,170.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649.0,172.0){\usebox{\plotpoint}}
\put(651,168.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,169.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652,167.84){\rule{0.241pt}{0.800pt}}
\multiput(652.00,168.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(650.0,171.0){\usebox{\plotpoint}}
\put(654,166.84){\rule{0.241pt}{0.800pt}}
\multiput(654.00,167.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653.0,169.0){\usebox{\plotpoint}}
\put(656,165.84){\rule{0.241pt}{0.800pt}}
\multiput(656.00,166.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(655.0,168.0){\usebox{\plotpoint}}
\put(657.0,167.0){\usebox{\plotpoint}}
\put(658.0,166.0){\usebox{\plotpoint}}
\put(660,163.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,164.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658.0,166.0){\usebox{\plotpoint}}
\put(663,162.84){\rule{0.241pt}{0.800pt}}
\multiput(663.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661.0,165.0){\usebox{\plotpoint}}
\put(664.0,164.0){\usebox{\plotpoint}}
\put(667.0,163.0){\usebox{\plotpoint}}
\put(677,161.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,161.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667.0,163.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(682,162.84){\rule{0.241pt}{0.800pt}}
\multiput(682.00,162.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678.0,164.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(683.0,165.0){\usebox{\plotpoint}}
\put(685.0,165.0){\usebox{\plotpoint}}
\put(686,164.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(685.0,166.0){\usebox{\plotpoint}}
\put(689,165.84){\rule{0.241pt}{0.800pt}}
\multiput(689.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687.0,167.0){\usebox{\plotpoint}}
\put(691,166.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(690.0,168.0){\usebox{\plotpoint}}
\put(693,167.84){\rule{0.241pt}{0.800pt}}
\multiput(693.00,167.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692.0,169.0){\usebox{\plotpoint}}
\put(694,170){\usebox{\plotpoint}}
\put(694,168.84){\rule{0.241pt}{0.800pt}}
\multiput(694.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(695,169.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(697,170.84){\rule{0.241pt}{0.800pt}}
\multiput(697.00,170.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696.0,172.0){\usebox{\plotpoint}}
\put(699,171.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,171.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700,172.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(698.0,173.0){\usebox{\plotpoint}}
\put(702,173.84){\rule{0.241pt}{0.800pt}}
\multiput(702.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701.0,175.0){\usebox{\plotpoint}}
\put(703.0,176.0){\usebox{\plotpoint}}
\put(704,175.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,175.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(704.0,176.0){\usebox{\plotpoint}}
\put(706,176.84){\rule{0.241pt}{0.800pt}}
\multiput(706.00,176.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(707,177.84){\rule{0.241pt}{0.800pt}}
\multiput(707.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705.0,178.0){\usebox{\plotpoint}}
\put(709,178.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710,179.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,179.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708.0,180.0){\usebox{\plotpoint}}
\put(712,180.84){\rule{0.241pt}{0.800pt}}
\multiput(712.00,180.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711.0,182.0){\usebox{\plotpoint}}
\put(713,183){\usebox{\plotpoint}}
\put(713,181.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,181.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(714,182.84){\rule{0.241pt}{0.800pt}}
\multiput(714.00,182.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(716,183.84){\rule{0.241pt}{0.800pt}}
\multiput(716.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(715.0,185.0){\usebox{\plotpoint}}
\put(718,184.84){\rule{0.241pt}{0.800pt}}
\multiput(718.00,184.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(717.0,186.0){\usebox{\plotpoint}}
\put(720,185.84){\rule{0.241pt}{0.800pt}}
\multiput(720.00,185.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719.0,187.0){\usebox{\plotpoint}}
\put(721.0,188.0){\usebox{\plotpoint}}
\put(722.0,188.0){\usebox{\plotpoint}}
\put(723,187.84){\rule{0.241pt}{0.800pt}}
\multiput(723.00,187.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722.0,189.0){\usebox{\plotpoint}}
\put(725,188.84){\rule{0.241pt}{0.800pt}}
\multiput(725.00,188.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(724.0,190.0){\usebox{\plotpoint}}
\put(728,189.84){\rule{0.241pt}{0.800pt}}
\multiput(728.00,189.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(726.0,191.0){\usebox{\plotpoint}}
\put(729.0,192.0){\usebox{\plotpoint}}
\put(731.0,192.0){\usebox{\plotpoint}}
\put(734,191.84){\rule{0.241pt}{0.800pt}}
\multiput(734.00,191.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(731.0,193.0){\usebox{\plotpoint}}
\put(748,191.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,192.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(735.0,194.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(749,193){\usebox{\plotpoint}}
\put(752,190.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,191.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749.0,193.0){\usebox{\plotpoint}}
\put(755,189.84){\rule{0.241pt}{0.800pt}}
\multiput(755.00,190.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(753.0,192.0){\usebox{\plotpoint}}
\put(757,188.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(756.0,191.0){\usebox{\plotpoint}}
\put(759,187.84){\rule{0.241pt}{0.800pt}}
\multiput(759.00,188.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758.0,190.0){\usebox{\plotpoint}}
\put(761,186.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,187.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(760.0,189.0){\usebox{\plotpoint}}
\put(763,185.84){\rule{0.241pt}{0.800pt}}
\multiput(763.00,186.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,188.0){\usebox{\plotpoint}}
\put(765,184.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,185.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(764.0,187.0){\usebox{\plotpoint}}
\put(767,183.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,184.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766.0,186.0){\usebox{\plotpoint}}
\put(768.0,184.0){\usebox{\plotpoint}}
\put(769,181.84){\rule{0.241pt}{0.800pt}}
\multiput(769.00,182.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(768.0,184.0){\usebox{\plotpoint}}
\put(771,180.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,181.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(770.0,183.0){\usebox{\plotpoint}}
\put(773,179.84){\rule{0.241pt}{0.800pt}}
\multiput(773.00,180.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(774,178.84){\rule{0.241pt}{0.800pt}}
\multiput(774.00,179.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772.0,182.0){\usebox{\plotpoint}}
\put(776,177.84){\rule{0.241pt}{0.800pt}}
\multiput(776.00,178.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(775.0,180.0){\usebox{\plotpoint}}
\put(777,179){\usebox{\plotpoint}}
\put(777,176.84){\rule{0.241pt}{0.800pt}}
\multiput(777.00,177.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(778,175.84){\rule{0.241pt}{0.800pt}}
\multiput(778.00,176.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(780,174.84){\rule{0.241pt}{0.800pt}}
\multiput(780.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(781,173.84){\rule{0.241pt}{0.800pt}}
\multiput(781.00,174.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(779.0,177.0){\usebox{\plotpoint}}
\put(783,172.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(782.0,175.0){\usebox{\plotpoint}}
\put(785,171.84){\rule{0.241pt}{0.800pt}}
\multiput(785.00,172.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(784.0,174.0){\usebox{\plotpoint}}
\put(786,173){\usebox{\plotpoint}}
\put(786,170.84){\rule{0.241pt}{0.800pt}}
\multiput(786.00,171.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(787,169.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,170.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789,168.84){\rule{0.241pt}{0.800pt}}
\multiput(789.00,169.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(788.0,171.0){\usebox{\plotpoint}}
\put(791,167.84){\rule{0.241pt}{0.800pt}}
\multiput(791.00,168.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(790.0,170.0){\usebox{\plotpoint}}
\put(793,166.84){\rule{0.241pt}{0.800pt}}
\multiput(793.00,167.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(792.0,169.0){\usebox{\plotpoint}}
\put(795,165.84){\rule{0.241pt}{0.800pt}}
\multiput(795.00,166.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(794.0,168.0){\usebox{\plotpoint}}
\put(797,164.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(796.0,167.0){\usebox{\plotpoint}}
\put(800,163.84){\rule{0.241pt}{0.800pt}}
\multiput(800.00,164.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(798.0,166.0){\usebox{\plotpoint}}
\put(803,162.84){\rule{0.241pt}{0.800pt}}
\multiput(803.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(801.0,165.0){\usebox{\plotpoint}}
\put(804,164){\usebox{\plotpoint}}
\put(807,161.84){\rule{0.241pt}{0.800pt}}
\multiput(807.00,162.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(804.0,164.0){\usebox{\plotpoint}}
\put(820,161.84){\rule{0.241pt}{0.800pt}}
\multiput(820.00,161.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(808.0,163.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(824,162.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,162.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(821.0,164.0){\usebox{\plotpoint}}
\put(827,163.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(825.0,165.0){\usebox{\plotpoint}}
\put(830,164.84){\rule{0.241pt}{0.800pt}}
\multiput(830.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(828.0,166.0){\usebox{\plotpoint}}
\put(832,165.84){\rule{0.241pt}{0.800pt}}
\multiput(832.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(831.0,167.0){\usebox{\plotpoint}}
\put(834,166.84){\rule{0.241pt}{0.800pt}}
\multiput(834.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(833.0,168.0){\usebox{\plotpoint}}
\put(837,167.84){\rule{0.241pt}{0.800pt}}
\multiput(837.00,167.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(835.0,169.0){\usebox{\plotpoint}}
\put(839,168.84){\rule{0.241pt}{0.800pt}}
\multiput(839.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(838.0,170.0){\usebox{\plotpoint}}
\put(840.0,171.0){\usebox{\plotpoint}}
\put(841.0,171.0){\usebox{\plotpoint}}
\put(842,170.84){\rule{0.241pt}{0.800pt}}
\multiput(842.00,170.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(841.0,172.0){\usebox{\plotpoint}}
\put(844,171.84){\rule{0.241pt}{0.800pt}}
\multiput(844.00,171.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(843.0,173.0){\usebox{\plotpoint}}
\put(846,172.84){\rule{0.241pt}{0.800pt}}
\multiput(846.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(845.0,174.0){\usebox{\plotpoint}}
\put(848,173.84){\rule{0.241pt}{0.800pt}}
\multiput(848.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(847.0,175.0){\usebox{\plotpoint}}
\put(849.0,176.0){\usebox{\plotpoint}}
\put(850.0,176.0){\usebox{\plotpoint}}
\put(851,175.84){\rule{0.241pt}{0.800pt}}
\multiput(851.00,175.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(850.0,177.0){\usebox{\plotpoint}}
\put(853,176.84){\rule{0.241pt}{0.800pt}}
\multiput(853.00,176.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(852.0,178.0){\usebox{\plotpoint}}
\put(855,177.84){\rule{0.241pt}{0.800pt}}
\multiput(855.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(854.0,179.0){\usebox{\plotpoint}}
\put(857,178.84){\rule{0.241pt}{0.800pt}}
\multiput(857.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(856.0,180.0){\usebox{\plotpoint}}
\put(858.0,181.0){\usebox{\plotpoint}}
\put(859.0,181.0){\usebox{\plotpoint}}
\put(860,180.84){\rule{0.241pt}{0.800pt}}
\multiput(860.00,180.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(859.0,182.0){\usebox{\plotpoint}}
\put(863,181.84){\rule{0.241pt}{0.800pt}}
\multiput(863.00,181.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(861.0,183.0){\usebox{\plotpoint}}
\put(865,182.84){\rule{0.241pt}{0.800pt}}
\multiput(865.00,182.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(864.0,184.0){\usebox{\plotpoint}}
\put(866.0,185.0){\usebox{\plotpoint}}
\put(868.0,185.0){\usebox{\plotpoint}}
\put(871,184.84){\rule{0.241pt}{0.800pt}}
\multiput(871.00,184.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(868.0,186.0){\usebox{\plotpoint}}
\put(875,185.84){\rule{0.241pt}{0.800pt}}
\multiput(875.00,185.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(872.0,187.0){\usebox{\plotpoint}}
\put(891,185.84){\rule{0.241pt}{0.800pt}}
\multiput(891.00,186.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(876.0,188.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(895,184.84){\rule{0.241pt}{0.800pt}}
\multiput(895.00,185.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(892.0,187.0){\usebox{\plotpoint}}
\put(896,186){\usebox{\plotpoint}}
\put(898,183.84){\rule{0.241pt}{0.800pt}}
\multiput(898.00,184.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(896.0,186.0){\usebox{\plotpoint}}
\put(901,182.84){\rule{0.241pt}{0.800pt}}
\multiput(901.00,183.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(899.0,185.0){\usebox{\plotpoint}}
\put(904,181.84){\rule{0.241pt}{0.800pt}}
\multiput(904.00,182.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(902.0,184.0){\usebox{\plotpoint}}
\put(905,183){\usebox{\plotpoint}}
\put(905,180.84){\rule{0.241pt}{0.800pt}}
\multiput(905.00,181.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(907,179.84){\rule{0.241pt}{0.800pt}}
\multiput(907.00,180.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(906.0,182.0){\usebox{\plotpoint}}
\put(910,178.84){\rule{0.241pt}{0.800pt}}
\multiput(910.00,179.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(908.0,181.0){\usebox{\plotpoint}}
\put(912,177.84){\rule{0.241pt}{0.800pt}}
\multiput(912.00,178.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(911.0,180.0){\usebox{\plotpoint}}
\put(913.0,179.0){\usebox{\plotpoint}}
\put(914.0,178.0){\usebox{\plotpoint}}
\put(915,175.84){\rule{0.241pt}{0.800pt}}
\multiput(915.00,176.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(914.0,178.0){\usebox{\plotpoint}}
\put(917,174.84){\rule{0.241pt}{0.800pt}}
\multiput(917.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(916.0,177.0){\usebox{\plotpoint}}
\put(919,173.84){\rule{0.241pt}{0.800pt}}
\multiput(919.00,174.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(918.0,176.0){\usebox{\plotpoint}}
\put(921,172.84){\rule{0.241pt}{0.800pt}}
\multiput(921.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(920.0,175.0){\usebox{\plotpoint}}
\put(922.0,174.0){\usebox{\plotpoint}}
\put(923.0,173.0){\usebox{\plotpoint}}
\put(924,170.84){\rule{0.241pt}{0.800pt}}
\multiput(924.00,171.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(923.0,173.0){\usebox{\plotpoint}}
\put(926,169.84){\rule{0.241pt}{0.800pt}}
\multiput(926.00,170.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(925.0,172.0){\usebox{\plotpoint}}
\put(928,168.84){\rule{0.241pt}{0.800pt}}
\multiput(928.00,169.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(927.0,171.0){\usebox{\plotpoint}}
\put(931,167.84){\rule{0.241pt}{0.800pt}}
\multiput(931.00,168.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(929.0,170.0){\usebox{\plotpoint}}
\put(932,169){\usebox{\plotpoint}}
\put(932,166.84){\rule{0.241pt}{0.800pt}}
\multiput(932.00,167.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(934,165.84){\rule{0.241pt}{0.800pt}}
\multiput(934.00,166.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(933.0,168.0){\usebox{\plotpoint}}
\put(937,164.84){\rule{0.241pt}{0.800pt}}
\multiput(937.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(935.0,167.0){\usebox{\plotpoint}}
\put(940,163.84){\rule{0.241pt}{0.800pt}}
\multiput(940.00,164.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(938.0,166.0){\usebox{\plotpoint}}
\put(943,162.84){\rule{0.241pt}{0.800pt}}
\multiput(943.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(941.0,165.0){\usebox{\plotpoint}}
\put(949,161.84){\rule{0.241pt}{0.800pt}}
\multiput(949.00,162.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(944.0,164.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(961,161.84){\rule{0.241pt}{0.800pt}}
\multiput(961.00,161.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(950.0,163.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(967,162.84){\rule{0.241pt}{0.800pt}}
\multiput(967.00,162.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(962.0,164.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(970,163.84){\rule{0.241pt}{0.800pt}}
\multiput(970.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(968.0,165.0){\usebox{\plotpoint}}
\put(973,164.84){\rule{0.241pt}{0.800pt}}
\multiput(973.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(971.0,166.0){\usebox{\plotpoint}}
\put(976,165.84){\rule{0.241pt}{0.800pt}}
\multiput(976.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(974.0,167.0){\usebox{\plotpoint}}
\put(978,166.84){\rule{0.241pt}{0.800pt}}
\multiput(978.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(977.0,168.0){\usebox{\plotpoint}}
\put(980,167.84){\rule{0.241pt}{0.800pt}}
\multiput(980.00,167.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(979.0,169.0){\usebox{\plotpoint}}
\put(983,168.84){\rule{0.241pt}{0.800pt}}
\multiput(983.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(981.0,170.0){\usebox{\plotpoint}}
\put(985,169.84){\rule{0.241pt}{0.800pt}}
\multiput(985.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(984.0,171.0){\usebox{\plotpoint}}
\put(987,170.84){\rule{0.241pt}{0.800pt}}
\multiput(987.00,170.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(986.0,172.0){\usebox{\plotpoint}}
\put(989,171.84){\rule{0.241pt}{0.800pt}}
\multiput(989.00,171.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(988.0,173.0){\usebox{\plotpoint}}
\put(991,172.84){\rule{0.241pt}{0.800pt}}
\multiput(991.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(990.0,174.0){\usebox{\plotpoint}}
\put(994,173.84){\rule{0.241pt}{0.800pt}}
\multiput(994.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(992.0,175.0){\usebox{\plotpoint}}
\put(995.0,176.0){\usebox{\plotpoint}}
\put(996.0,176.0){\usebox{\plotpoint}}
\put(998,175.84){\rule{0.241pt}{0.800pt}}
\multiput(998.00,175.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(996.0,177.0){\usebox{\plotpoint}}
\put(1000,176.84){\rule{0.241pt}{0.800pt}}
\multiput(1000.00,176.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(999.0,178.0){\usebox{\plotpoint}}
\put(1003,177.84){\rule{0.241pt}{0.800pt}}
\multiput(1003.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1001.0,179.0){\usebox{\plotpoint}}
\put(1004.0,180.0){\usebox{\plotpoint}}
\put(1006.0,180.0){\usebox{\plotpoint}}
\put(1008,179.84){\rule{0.241pt}{0.800pt}}
\multiput(1008.00,179.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1006.0,181.0){\usebox{\plotpoint}}
\put(1012,180.84){\rule{0.241pt}{0.800pt}}
\multiput(1012.00,180.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1009.0,182.0){\usebox{\plotpoint}}
\put(1016,181.84){\rule{0.241pt}{0.800pt}}
\multiput(1016.00,181.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1013.0,183.0){\usebox{\plotpoint}}
\put(1033,181.84){\rule{0.241pt}{0.800pt}}
\multiput(1033.00,182.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1017.0,184.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(1038,180.84){\rule{0.241pt}{0.800pt}}
\multiput(1038.00,181.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1034.0,183.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1039.0,182.0){\usebox{\plotpoint}}
\put(1042.0,181.0){\usebox{\plotpoint}}
\put(1044,178.84){\rule{0.241pt}{0.800pt}}
\multiput(1044.00,179.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1042.0,181.0){\usebox{\plotpoint}}
\put(1047,177.84){\rule{0.241pt}{0.800pt}}
\multiput(1047.00,178.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1045.0,180.0){\usebox{\plotpoint}}
\put(1050,176.84){\rule{0.241pt}{0.800pt}}
\multiput(1050.00,177.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1048.0,179.0){\usebox{\plotpoint}}
\put(1051,178){\usebox{\plotpoint}}
\put(1051,175.84){\rule{0.241pt}{0.800pt}}
\multiput(1051.00,176.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1054,174.84){\rule{0.241pt}{0.800pt}}
\multiput(1054.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1052.0,177.0){\usebox{\plotpoint}}
\put(1056,173.84){\rule{0.241pt}{0.800pt}}
\multiput(1056.00,174.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1055.0,176.0){\usebox{\plotpoint}}
\put(1059,172.84){\rule{0.241pt}{0.800pt}}
\multiput(1059.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1057.0,175.0){\usebox{\plotpoint}}
\put(1060,174){\usebox{\plotpoint}}
\put(1060,171.84){\rule{0.241pt}{0.800pt}}
\multiput(1060.00,172.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1062,170.84){\rule{0.241pt}{0.800pt}}
\multiput(1062.00,171.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1061.0,173.0){\usebox{\plotpoint}}
\put(1065,169.84){\rule{0.241pt}{0.800pt}}
\multiput(1065.00,170.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1063.0,172.0){\usebox{\plotpoint}}
\put(1067,168.84){\rule{0.241pt}{0.800pt}}
\multiput(1067.00,169.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1066.0,171.0){\usebox{\plotpoint}}
\put(1068.0,170.0){\usebox{\plotpoint}}
\put(1070.0,169.0){\usebox{\plotpoint}}
\put(1072,166.84){\rule{0.241pt}{0.800pt}}
\multiput(1072.00,167.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1070.0,169.0){\usebox{\plotpoint}}
\put(1074,165.84){\rule{0.241pt}{0.800pt}}
\multiput(1074.00,166.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1073.0,168.0){\usebox{\plotpoint}}
\put(1078,164.84){\rule{0.241pt}{0.800pt}}
\multiput(1078.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1075.0,167.0){\usebox{\plotpoint}}
\put(1079,166){\usebox{\plotpoint}}
\put(1080,163.84){\rule{0.241pt}{0.800pt}}
\multiput(1080.00,164.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1079.0,166.0){\usebox{\plotpoint}}
\put(1084,162.84){\rule{0.241pt}{0.800pt}}
\multiput(1084.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1081.0,165.0){\usebox{\plotpoint}}
\put(1089,161.84){\rule{0.241pt}{0.800pt}}
\multiput(1089.00,162.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1085.0,164.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1104,161.84){\rule{0.241pt}{0.800pt}}
\multiput(1104.00,161.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1090.0,163.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(1109,162.84){\rule{0.241pt}{0.800pt}}
\multiput(1109.00,162.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1105.0,164.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1113,163.84){\rule{0.241pt}{0.800pt}}
\multiput(1113.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1110.0,165.0){\usebox{\plotpoint}}
\put(1116,164.84){\rule{0.241pt}{0.800pt}}
\multiput(1116.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1114.0,166.0){\usebox{\plotpoint}}
\put(1119,165.84){\rule{0.241pt}{0.800pt}}
\multiput(1119.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1117.0,167.0){\usebox{\plotpoint}}
\put(1122,166.84){\rule{0.241pt}{0.800pt}}
\multiput(1122.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1120.0,168.0){\usebox{\plotpoint}}
\put(1124,167.84){\rule{0.241pt}{0.800pt}}
\multiput(1124.00,167.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1123.0,169.0){\usebox{\plotpoint}}
\put(1127,168.84){\rule{0.241pt}{0.800pt}}
\multiput(1127.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1125.0,170.0){\usebox{\plotpoint}}
\put(1130,169.84){\rule{0.241pt}{0.800pt}}
\multiput(1130.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1128.0,171.0){\usebox{\plotpoint}}
\put(1132,170.84){\rule{0.241pt}{0.800pt}}
\multiput(1132.00,170.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1131.0,172.0){\usebox{\plotpoint}}
\put(1134,171.84){\rule{0.241pt}{0.800pt}}
\multiput(1134.00,171.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1133.0,173.0){\usebox{\plotpoint}}
\put(1137,172.84){\rule{0.241pt}{0.800pt}}
\multiput(1137.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1135.0,174.0){\usebox{\plotpoint}}
\put(1140,173.84){\rule{0.241pt}{0.800pt}}
\multiput(1140.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1138.0,175.0){\usebox{\plotpoint}}
\put(1141.0,176.0){\usebox{\plotpoint}}
\put(1143.0,176.0){\usebox{\plotpoint}}
\put(1145,175.84){\rule{0.241pt}{0.800pt}}
\multiput(1145.00,175.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1143.0,177.0){\usebox{\plotpoint}}
\put(1148,176.84){\rule{0.241pt}{0.800pt}}
\multiput(1148.00,176.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1146.0,178.0){\usebox{\plotpoint}}
\put(1152,177.84){\rule{0.241pt}{0.800pt}}
\multiput(1152.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1149.0,179.0){\usebox{\plotpoint}}
\put(1157,178.84){\rule{0.241pt}{0.800pt}}
\multiput(1157.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1153.0,180.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1176,178.84){\rule{0.241pt}{0.800pt}}
\multiput(1176.00,179.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1158.0,181.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(1180,177.84){\rule{0.241pt}{0.800pt}}
\multiput(1180.00,178.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1177.0,180.0){\usebox{\plotpoint}}
\put(1185,176.84){\rule{0.241pt}{0.800pt}}
\multiput(1185.00,177.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1181.0,179.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1186.0,178.0){\usebox{\plotpoint}}
\put(1188.0,177.0){\usebox{\plotpoint}}
\put(1190,174.84){\rule{0.241pt}{0.800pt}}
\multiput(1190.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1188.0,177.0){\usebox{\plotpoint}}
\put(1194,173.84){\rule{0.241pt}{0.800pt}}
\multiput(1194.00,174.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1191.0,176.0){\usebox{\plotpoint}}
\put(1196,172.84){\rule{0.241pt}{0.800pt}}
\multiput(1196.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1195.0,175.0){\usebox{\plotpoint}}
\put(1198,171.84){\rule{0.241pt}{0.800pt}}
\multiput(1198.00,172.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1197.0,174.0){\usebox{\plotpoint}}
\put(1201,170.84){\rule{0.241pt}{0.800pt}}
\multiput(1201.00,171.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1199.0,173.0){\usebox{\plotpoint}}
\put(1204,169.84){\rule{0.241pt}{0.800pt}}
\multiput(1204.00,170.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1202.0,172.0){\usebox{\plotpoint}}
\put(1205.0,171.0){\usebox{\plotpoint}}
\put(1207.0,170.0){\usebox{\plotpoint}}
\put(1208,167.84){\rule{0.241pt}{0.800pt}}
\multiput(1208.00,168.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1207.0,170.0){\usebox{\plotpoint}}
\put(1211,166.84){\rule{0.241pt}{0.800pt}}
\multiput(1211.00,167.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1209.0,169.0){\usebox{\plotpoint}}
\put(1215,165.84){\rule{0.241pt}{0.800pt}}
\multiput(1215.00,166.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1212.0,168.0){\usebox{\plotpoint}}
\put(1216,167){\usebox{\plotpoint}}
\put(1217,164.84){\rule{0.241pt}{0.800pt}}
\multiput(1217.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1216.0,167.0){\usebox{\plotpoint}}
\put(1221,163.84){\rule{0.241pt}{0.800pt}}
\multiput(1221.00,164.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1218.0,166.0){\usebox{\plotpoint}}
\put(1222.0,165.0){\usebox{\plotpoint}}
\put(1225.0,164.0){\usebox{\plotpoint}}
\put(1231,161.84){\rule{0.241pt}{0.800pt}}
\multiput(1231.00,162.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1225.0,164.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1246,161.84){\rule{0.241pt}{0.800pt}}
\multiput(1246.00,161.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1232.0,163.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(1252,162.84){\rule{0.241pt}{0.800pt}}
\multiput(1252.00,162.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1247.0,164.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1253,165){\usebox{\plotpoint}}
\put(1256,163.84){\rule{0.241pt}{0.800pt}}
\multiput(1256.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1253.0,165.0){\usebox{\plotpoint}}
\put(1260,164.84){\rule{0.241pt}{0.800pt}}
\multiput(1260.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1257.0,166.0){\usebox{\plotpoint}}
\put(1262,165.84){\rule{0.241pt}{0.800pt}}
\multiput(1262.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1261.0,167.0){\usebox{\plotpoint}}
\put(1266,166.84){\rule{0.241pt}{0.800pt}}
\multiput(1266.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1263.0,168.0){\usebox{\plotpoint}}
\put(1269,167.84){\rule{0.241pt}{0.800pt}}
\multiput(1269.00,167.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1267.0,169.0){\usebox{\plotpoint}}
\put(1271,168.84){\rule{0.241pt}{0.800pt}}
\multiput(1271.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1270.0,170.0){\usebox{\plotpoint}}
\put(1274,169.84){\rule{0.241pt}{0.800pt}}
\multiput(1274.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1272.0,171.0){\usebox{\plotpoint}}
\put(1277,170.84){\rule{0.241pt}{0.800pt}}
\multiput(1277.00,170.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1275.0,172.0){\usebox{\plotpoint}}
\put(1278.0,173.0){\usebox{\plotpoint}}
\put(1280.0,173.0){\usebox{\plotpoint}}
\put(1283,172.84){\rule{0.241pt}{0.800pt}}
\multiput(1283.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1280.0,174.0){\usebox{\plotpoint}}
\put(1286,173.84){\rule{0.241pt}{0.800pt}}
\multiput(1286.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1284.0,175.0){\usebox{\plotpoint}}
\put(1289,174.84){\rule{0.241pt}{0.800pt}}
\multiput(1289.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1287.0,176.0){\usebox{\plotpoint}}
\put(1294,175.84){\rule{0.241pt}{0.800pt}}
\multiput(1294.00,175.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1290.0,177.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1299,176.84){\rule{0.241pt}{0.800pt}}
\multiput(1299.00,176.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1295.0,178.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1300.0,179.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(1317.0,178.0){\usebox{\plotpoint}}
\put(1323,175.84){\rule{0.241pt}{0.800pt}}
\multiput(1323.00,176.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1317.0,178.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1326,174.84){\rule{0.241pt}{0.800pt}}
\multiput(1326.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1324.0,177.0){\usebox{\plotpoint}}
\put(1327.0,176.0){\usebox{\plotpoint}}
\end{Large}
\end{picture}

==> (inline-1) <==
\begin{picture}(1350,900)(0,0)
\begin{Large}
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,806.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,806){\makebox(0,0)[r]{1}}
\put(1310.0,806.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,122){\makebox(0,0){0}}
\put(141.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,122){\makebox(0,0){0.5}}
\put(311.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,122){\makebox(0,0){1}}
\put(481.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651,122){\makebox(0,0){1.5}}
\put(651.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,122){\makebox(0,0){2}}
\put(820.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990,122){\makebox(0,0){2.5}}
\put(990.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160,122){\makebox(0,0){3}}
\put(1160.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330,122){\makebox(0,0){3.5}}
\put(1330.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,163.0){\rule[-0.200pt]{286.430pt}{0.400pt}}
\put(1330.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(141.0,859.0){\rule[-0.200pt]{286.430pt}{0.400pt}}
\put(41,511){\makebox(0,0){${{\langle |A_\perp(\tau)|^2\rangle}\over{{\langle |A_\perp(0)|^2\rangle}}}$}}
\put(735,61){\makebox(0,0){$\tau$}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(141.0,754.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(131.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,753.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(156.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(156.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,752.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(180.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215.0,749.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(205.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,854.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,746.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(230.0,746.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,741.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(254.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,845.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(289.0,736.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(279.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(313.0,729.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(303.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,831.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,722.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(328.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,714.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(353.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(353.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,705.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(377.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,695.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(402.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,791.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,684.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(427.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(461.0,673.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(451.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(451.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,661.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(476.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511.0,648.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(501.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,635.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(525.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,621.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(550.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,607.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(574.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,592.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(599.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,576.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(624.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,561.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(648.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(683.0,544.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(673.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(673.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,528.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(698.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,512.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(722.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(722.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,495.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(747.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(782.0,478.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(772.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(772.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806.0,461.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(796.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,444.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(821.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(856.0,427.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(846.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(846.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(880.0,410.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(870.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,393.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(895.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(929.0,377.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(919.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(919.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954.0,360.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(944.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(944.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(979.0,344.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(969.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(969.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1003.0,328.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(993.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(993.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,313.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1018.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1053.0,298.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1043.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1043.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1077.0,283.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1067.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,269.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1092.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1092.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,255.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1117.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1117.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1151.0,242.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1141.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1141.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1176.0,229.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1166.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1166.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200.0,217.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1190.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1190.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1225.0,206.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1215.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1215.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250.0,195.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1240.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,185.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1264.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1299.0,175.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1289.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1289.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1324.0,166.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1314.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,806){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(166,806){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(190,804){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(215,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240,798){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(264,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,787){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,780){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,772){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,763){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,754){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,743){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,719){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,706){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(511,693){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,678){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,648){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,598){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,581){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(708,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(732,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,527){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(782,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(831,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(856,454){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(880,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(905,418){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(929,400){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(954,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(979,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1003,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1028,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1053,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1077,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1102,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1127,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1151,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1176,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1200,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1225,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1274,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1299,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1324,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(141.0,758.0){\rule[-0.400pt]{0.800pt}{23.367pt}}
\put(131.0,758.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(131.0,855.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(166.0,757.0){\rule[-0.400pt]{0.800pt}{23.367pt}}
\put(156.0,757.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(156.0,854.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(190.0,756.0){\rule[-0.400pt]{0.800pt}{23.126pt}}
\put(180.0,756.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(180.0,852.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(215.0,753.0){\rule[-0.400pt]{0.800pt}{23.126pt}}
\put(205.0,753.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(205.0,849.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(240.0,749.0){\rule[-0.400pt]{0.800pt}{23.126pt}}
\put(230.0,749.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(230.0,845.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(264.0,745.0){\rule[-0.400pt]{0.800pt}{22.885pt}}
\put(254.0,745.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(254.0,840.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(289.0,739.0){\rule[-0.400pt]{0.800pt}{22.885pt}}
\put(279.0,739.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(279.0,834.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(313.0,733.0){\rule[-0.400pt]{0.800pt}{22.645pt}}
\put(303.0,733.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(303.0,827.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(338.0,725.0){\rule[-0.400pt]{0.800pt}{22.645pt}}
\put(328.0,725.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(328.0,819.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(363.0,717.0){\rule[-0.400pt]{0.800pt}{22.404pt}}
\put(353.0,717.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(353.0,810.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(387.0,708.0){\rule[-0.400pt]{0.800pt}{22.404pt}}
\put(377.0,708.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(377.0,801.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(412.0,699.0){\rule[-0.400pt]{0.800pt}{21.922pt}}
\put(402.0,699.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(402.0,790.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(437.0,688.0){\rule[-0.400pt]{0.800pt}{21.922pt}}
\put(427.0,688.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(427.0,779.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(461.0,677.0){\rule[-0.400pt]{0.800pt}{21.681pt}}
\put(451.0,677.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(451.0,767.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(486.0,666.0){\rule[-0.400pt]{0.800pt}{21.199pt}}
\put(476.0,666.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(476.0,754.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(511.0,654.0){\rule[-0.400pt]{0.800pt}{20.958pt}}
\put(501.0,654.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(501.0,741.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(535.0,641.0){\rule[-0.400pt]{0.800pt}{20.958pt}}
\put(525.0,641.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(525.0,728.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(560.0,628.0){\rule[-0.400pt]{0.800pt}{20.717pt}}
\put(550.0,628.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(550.0,714.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(584.0,615.0){\rule[-0.400pt]{0.800pt}{20.236pt}}
\put(574.0,615.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(574.0,699.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(609.0,601.0){\rule[-0.400pt]{0.800pt}{20.236pt}}
\put(599.0,601.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(599.0,685.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(634.0,587.0){\rule[-0.400pt]{0.800pt}{19.754pt}}
\put(624.0,587.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(624.0,669.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(658.0,573.0){\rule[-0.400pt]{0.800pt}{19.513pt}}
\put(648.0,573.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(648.0,654.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(683.0,559.0){\rule[-0.400pt]{0.800pt}{19.272pt}}
\put(673.0,559.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(673.0,639.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(708.0,544.0){\rule[-0.400pt]{0.800pt}{19.031pt}}
\put(698.0,544.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(698.0,623.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(732.0,529.0){\rule[-0.400pt]{0.800pt}{18.790pt}}
\put(722.0,529.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(722.0,607.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(757.0,514.0){\rule[-0.400pt]{0.800pt}{18.549pt}}
\put(747.0,514.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(747.0,591.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(782.0,499.0){\rule[-0.400pt]{0.800pt}{18.308pt}}
\put(772.0,499.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(772.0,575.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(806.0,484.0){\rule[-0.400pt]{0.800pt}{18.067pt}}
\put(796.0,484.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(796.0,559.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(831.0,469.0){\rule[-0.400pt]{0.800pt}{17.827pt}}
\put(821.0,469.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(821.0,543.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(856.0,455.0){\rule[-0.400pt]{0.800pt}{17.586pt}}
\put(846.0,455.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(846.0,528.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(880.0,440.0){\rule[-0.400pt]{0.800pt}{17.345pt}}
\put(870.0,440.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(870.0,512.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(905.0,425.0){\rule[-0.400pt]{0.800pt}{17.104pt}}
\put(895.0,425.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(895.0,496.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(929.0,411.0){\rule[-0.400pt]{0.800pt}{16.863pt}}
\put(919.0,411.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(919.0,481.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(954.0,396.0){\rule[-0.400pt]{0.800pt}{16.863pt}}
\put(944.0,396.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(944.0,466.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(979.0,382.0){\rule[-0.400pt]{0.800pt}{16.863pt}}
\put(969.0,382.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(969.0,452.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1003.0,369.0){\rule[-0.400pt]{0.800pt}{16.381pt}}
\put(993.0,369.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(993.0,437.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1028.0,355.0){\rule[-0.400pt]{0.800pt}{16.381pt}}
\put(1018.0,355.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1018.0,423.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1053.0,342.0){\rule[-0.400pt]{0.800pt}{16.381pt}}
\put(1043.0,342.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1043.0,410.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1077.0,330.0){\rule[-0.400pt]{0.800pt}{15.899pt}}
\put(1067.0,330.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1067.0,396.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1102.0,317.0){\rule[-0.400pt]{0.800pt}{16.140pt}}
\put(1092.0,317.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1092.0,384.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1127.0,305.0){\rule[-0.400pt]{0.800pt}{15.899pt}}
\put(1117.0,305.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1117.0,371.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1151.0,294.0){\rule[-0.400pt]{0.800pt}{15.658pt}}
\put(1141.0,294.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1141.0,359.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1176.0,283.0){\rule[-0.400pt]{0.800pt}{15.658pt}}
\put(1166.0,283.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1166.0,348.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1200.0,272.0){\rule[-0.400pt]{0.800pt}{15.658pt}}
\put(1190.0,272.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1190.0,337.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1225.0,262.0){\rule[-0.400pt]{0.800pt}{15.418pt}}
\put(1215.0,262.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1215.0,326.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1250.0,253.0){\rule[-0.400pt]{0.800pt}{15.177pt}}
\put(1240.0,253.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1240.0,316.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1274.0,244.0){\rule[-0.400pt]{0.800pt}{15.177pt}}
\put(1264.0,244.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1264.0,307.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1299.0,235.0){\rule[-0.400pt]{0.800pt}{15.177pt}}
\put(1289.0,235.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1289.0,298.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1324.0,227.0){\rule[-0.400pt]{0.800pt}{15.177pt}}
\put(1314.0,227.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(141,806){\makebox(0,0){$+$}}
\put(166,806){\makebox(0,0){$+$}}
\put(190,804){\makebox(0,0){$+$}}
\put(215,801){\makebox(0,0){$+$}}
\put(240,797){\makebox(0,0){$+$}}
\put(264,793){\makebox(0,0){$+$}}
\put(289,787){\makebox(0,0){$+$}}
\put(313,780){\makebox(0,0){$+$}}
\put(338,772){\makebox(0,0){$+$}}
\put(363,764){\makebox(0,0){$+$}}
\put(387,754){\makebox(0,0){$+$}}
\put(412,744){\makebox(0,0){$+$}}
\put(437,734){\makebox(0,0){$+$}}
\put(461,722){\makebox(0,0){$+$}}
\put(486,710){\makebox(0,0){$+$}}
\put(511,698){\makebox(0,0){$+$}}
\put(535,685){\makebox(0,0){$+$}}
\put(560,671){\makebox(0,0){$+$}}
\put(584,657){\makebox(0,0){$+$}}
\put(609,643){\makebox(0,0){$+$}}
\put(634,628){\makebox(0,0){$+$}}
\put(658,614){\makebox(0,0){$+$}}
\put(683,599){\makebox(0,0){$+$}}
\put(708,583){\makebox(0,0){$+$}}
\put(732,568){\makebox(0,0){$+$}}
\put(757,553){\makebox(0,0){$+$}}
\put(782,537){\makebox(0,0){$+$}}
\put(806,522){\makebox(0,0){$+$}}
\put(831,506){\makebox(0,0){$+$}}
\put(856,491){\makebox(0,0){$+$}}
\put(880,476){\makebox(0,0){$+$}}
\put(905,461){\makebox(0,0){$+$}}
\put(929,446){\makebox(0,0){$+$}}
\put(954,431){\makebox(0,0){$+$}}
\put(979,417){\makebox(0,0){$+$}}
\put(1003,403){\makebox(0,0){$+$}}
\put(1028,389){\makebox(0,0){$+$}}
\put(1053,376){\makebox(0,0){$+$}}
\put(1077,363){\makebox(0,0){$+$}}
\put(1102,350){\makebox(0,0){$+$}}
\put(1127,338){\makebox(0,0){$+$}}
\put(1151,327){\makebox(0,0){$+$}}
\put(1176,315){\makebox(0,0){$+$}}
\put(1200,305){\makebox(0,0){$+$}}
\put(1225,294){\makebox(0,0){$+$}}
\put(1250,285){\makebox(0,0){$+$}}
\put(1274,275){\makebox(0,0){$+$}}
\put(1299,267){\makebox(0,0){$+$}}
\put(1324,258){\makebox(0,0){$+$}}
\put(1314.0,290.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(141.0,763.0){\rule[-0.600pt]{1.200pt}{20.717pt}}
\put(131.0,763.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(131.0,849.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(166.0,763.0){\rule[-0.600pt]{1.200pt}{20.717pt}}
\put(156.0,763.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(156.0,849.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(190.0,762.0){\rule[-0.600pt]{1.200pt}{20.476pt}}
\put(180.0,762.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(180.0,847.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(215.0,760.0){\rule[-0.600pt]{1.200pt}{20.476pt}}
\put(205.0,760.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(205.0,845.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(240.0,757.0){\rule[-0.600pt]{1.200pt}{20.476pt}}
\put(230.0,757.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(230.0,842.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(264.0,754.0){\rule[-0.600pt]{1.200pt}{20.476pt}}
\put(254.0,754.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(254.0,839.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(289.0,750.0){\rule[-0.600pt]{1.200pt}{20.476pt}}
\put(279.0,750.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(279.0,835.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(313.0,746.0){\rule[-0.600pt]{1.200pt}{20.236pt}}
\put(303.0,746.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(303.0,830.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(338.0,741.0){\rule[-0.600pt]{1.200pt}{20.476pt}}
\put(328.0,741.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(328.0,826.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(363.0,737.0){\rule[-0.600pt]{1.200pt}{20.236pt}}
\put(353.0,737.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(353.0,821.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(387.0,732.0){\rule[-0.600pt]{1.200pt}{20.236pt}}
\put(377.0,732.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(377.0,816.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(412.0,727.0){\rule[-0.600pt]{1.200pt}{20.236pt}}
\put(402.0,727.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(402.0,811.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(437.0,722.0){\rule[-0.600pt]{1.200pt}{20.236pt}}
\put(427.0,722.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(427.0,806.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(461.0,717.0){\rule[-0.600pt]{1.200pt}{19.995pt}}
\put(451.0,717.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(451.0,800.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(486.0,713.0){\rule[-0.600pt]{1.200pt}{19.754pt}}
\put(476.0,713.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(476.0,795.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(511.0,708.0){\rule[-0.600pt]{1.200pt}{19.754pt}}
\put(501.0,708.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(501.0,790.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(535.0,703.0){\rule[-0.600pt]{1.200pt}{19.995pt}}
\put(525.0,703.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(525.0,786.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(560.0,698.0){\rule[-0.600pt]{1.200pt}{19.995pt}}
\put(550.0,698.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(550.0,781.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(584.0,694.0){\rule[-0.600pt]{1.200pt}{19.754pt}}
\put(574.0,694.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(574.0,776.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(609.0,689.0){\rule[-0.600pt]{1.200pt}{19.995pt}}
\put(599.0,689.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(599.0,772.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(634.0,684.0){\rule[-0.600pt]{1.200pt}{20.236pt}}
\put(624.0,684.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(624.0,768.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(658.0,680.0){\rule[-0.600pt]{1.200pt}{20.236pt}}
\put(648.0,680.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(648.0,764.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(683.0,676.0){\rule[-0.600pt]{1.200pt}{20.236pt}}
\put(673.0,676.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(673.0,760.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(708.0,671.0){\rule[-0.600pt]{1.200pt}{20.476pt}}
\put(698.0,671.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(698.0,756.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(732.0,667.0){\rule[-0.600pt]{1.200pt}{20.476pt}}
\put(722.0,667.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(722.0,752.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(757.0,663.0){\rule[-0.600pt]{1.200pt}{20.717pt}}
\put(747.0,663.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(747.0,749.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(782.0,659.0){\rule[-0.600pt]{1.200pt}{20.717pt}}
\put(772.0,659.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(772.0,745.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(806.0,655.0){\rule[-0.600pt]{1.200pt}{20.958pt}}
\put(796.0,655.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(796.0,742.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(831.0,651.0){\rule[-0.600pt]{1.200pt}{21.199pt}}
\put(821.0,651.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(821.0,739.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(856.0,647.0){\rule[-0.600pt]{1.200pt}{21.440pt}}
\put(846.0,647.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(846.0,736.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(880.0,643.0){\rule[-0.600pt]{1.200pt}{21.681pt}}
\put(870.0,643.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(870.0,733.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(905.0,639.0){\rule[-0.600pt]{1.200pt}{22.163pt}}
\put(895.0,639.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(895.0,731.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(929.0,636.0){\rule[-0.600pt]{1.200pt}{22.404pt}}
\put(919.0,636.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(919.0,729.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(954.0,632.0){\rule[-0.600pt]{1.200pt}{22.645pt}}
\put(944.0,632.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(944.0,726.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(979.0,629.0){\rule[-0.600pt]{1.200pt}{22.885pt}}
\put(969.0,629.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(969.0,724.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1003.0,626.0){\rule[-0.600pt]{1.200pt}{23.367pt}}
\put(993.0,626.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(993.0,723.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1028.0,623.0){\rule[-0.600pt]{1.200pt}{23.608pt}}
\put(1018.0,623.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1018.0,721.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1053.0,620.0){\rule[-0.600pt]{1.200pt}{23.849pt}}
\put(1043.0,620.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1043.0,719.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1077.0,618.0){\rule[-0.600pt]{1.200pt}{24.090pt}}
\put(1067.0,618.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1067.0,718.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1102.0,615.0){\rule[-0.600pt]{1.200pt}{24.572pt}}
\put(1092.0,615.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1092.0,717.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1127.0,613.0){\rule[-0.600pt]{1.200pt}{24.813pt}}
\put(1117.0,613.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1117.0,716.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1151.0,611.0){\rule[-0.600pt]{1.200pt}{25.054pt}}
\put(1141.0,611.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1141.0,715.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1176.0,609.0){\rule[-0.600pt]{1.200pt}{25.535pt}}
\put(1166.0,609.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1166.0,715.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1200.0,607.0){\rule[-0.600pt]{1.200pt}{25.776pt}}
\put(1190.0,607.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1190.0,714.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1225.0,605.0){\rule[-0.600pt]{1.200pt}{26.258pt}}
\put(1215.0,605.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1215.0,714.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1250.0,603.0){\rule[-0.600pt]{1.200pt}{26.740pt}}
\put(1240.0,603.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1240.0,714.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1274.0,602.0){\rule[-0.600pt]{1.200pt}{26.981pt}}
\put(1264.0,602.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1264.0,714.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1299.0,600.0){\rule[-0.600pt]{1.200pt}{27.463pt}}
\put(1289.0,600.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1289.0,714.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1324.0,599.0){\rule[-0.600pt]{1.200pt}{27.703pt}}
\put(1314.0,599.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(141,806){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(166,806){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(190,804){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(215,802){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(240,800){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(264,796){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(289,792){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(313,788){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(338,784){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,779){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(387,774){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(412,769){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(437,764){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(461,759){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(486,754){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(511,749){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(535,744){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(560,740){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(584,735){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(609,730){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(634,726){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(658,722){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(683,718){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(708,713){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(732,710){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(757,706){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(782,702){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(806,698){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(831,695){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(856,691){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(880,688){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(905,685){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,682){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(954,679){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(979,677){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1003,674){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1028,672){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1053,670){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1077,668){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1102,666){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1127,665){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1151,663){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1176,662){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1200,661){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1225,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1250,659){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1274,658){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1299,657){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1324,657){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314.0,714.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,806){\usebox{\plotpoint}}
\put(166,804.67){\rule{3.132pt}{0.400pt}}
\multiput(166.00,805.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(179,803.67){\rule{2.891pt}{0.400pt}}
\multiput(179.00,804.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(191,802.67){\rule{3.132pt}{0.400pt}}
\multiput(191.00,803.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(204,801.17){\rule{2.500pt}{0.400pt}}
\multiput(204.00,802.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(216,799.17){\rule{2.700pt}{0.400pt}}
\multiput(216.00,800.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(229,797.17){\rule{2.500pt}{0.400pt}}
\multiput(229.00,798.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(241,795.17){\rule{2.700pt}{0.400pt}}
\multiput(241.00,796.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(254.00,793.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(254.00,794.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(266.00,790.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(266.00,791.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(279.00,787.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(279.00,788.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(292.00,784.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(292.00,785.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(304.00,781.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(304.00,782.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(317.00,777.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(317.00,778.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(329.00,773.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(329.00,774.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(342.00,769.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(342.00,770.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(354.00,764.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(354.00,765.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(367.00,760.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(367.00,761.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(379.00,755.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(379.00,756.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(392.00,750.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(392.00,751.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(405.00,744.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(405.00,745.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(417.00,739.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(417.00,740.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(430.00,733.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(430.00,734.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(442.00,727.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(442.00,728.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(455.00,720.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(455.00,721.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(467.00,714.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(467.00,715.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(480.00,707.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(480.00,708.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(492.00,700.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(492.00,701.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(505.00,693.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(505.00,694.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(517.00,686.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(517.00,687.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(530.00,678.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(530.00,679.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(543.00,671.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(543.00,672.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(555.00,663.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(555.00,664.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(568.00,655.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(568.00,656.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(580.00,647.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(580.00,648.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(593.00,639.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(593.00,640.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(605.00,630.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(605.00,631.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(618.00,622.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(618.00,623.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(630.00,613.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(630.00,614.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(643.00,605.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(643.00,606.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(656.00,596.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(656.00,597.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(668.00,587.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(668.00,588.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(681.00,578.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(681.00,579.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(693.00,569.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(693.00,570.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(706.00,559.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(706.00,560.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(718.00,550.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(718.00,551.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(731.00,541.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(731.00,542.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(743.00,531.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(743.00,532.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(756.00,522.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(756.00,523.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(768.00,513.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(768.00,514.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(781.00,503.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(781.00,504.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(794.00,494.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(794.00,495.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(806.00,484.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(806.00,485.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(819.00,474.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(819.00,475.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(831.00,465.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(831.00,466.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(844.00,455.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(844.00,456.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(856.00,446.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(856.00,447.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(869.00,436.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(869.00,437.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(881.00,427.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(881.00,428.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(894.00,417.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(894.00,418.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(906.00,408.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(906.00,409.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(919.00,399.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(919.00,400.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(932.00,389.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(932.00,390.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(944.00,380.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(944.00,381.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(957.00,371.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(957.00,372.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(969.00,362.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(969.00,363.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(982.00,353.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(982.00,354.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(994.00,344.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(994.00,345.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1007.00,335.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1007.00,336.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1019.00,327.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1019.00,328.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1032.00,318.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1032.00,319.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1045.00,309.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1045.00,310.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1057.00,301.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1057.00,302.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1070.00,293.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1070.00,294.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1082.00,285.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1082.00,286.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1095.00,277.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1095.00,278.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1107.00,269.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1107.00,270.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1120.00,261.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1120.00,262.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1132.00,254.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1132.00,255.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1145.00,246.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1145.00,247.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1157.00,239.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1157.00,240.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1170.00,232.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1170.00,233.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1183.00,225.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1183.00,226.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1195.00,218.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1195.00,219.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1208.00,212.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1208.00,213.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1220.00,205.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1220.00,206.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1233.00,199.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1233.00,200.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1245.00,193.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1245.00,194.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1258.00,187.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1258.00,188.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1270.00,182.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1270.00,183.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.00,176.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1283.00,177.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1296.00,171.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1296.00,172.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1308.00,166.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1308.00,167.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(141.0,806.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1321,163){\usebox{\plotpoint}}
\end{Large}
\end{picture}
